Colour Reconnections and Rapidity Gaps

The success of recently proposed models for describing rapidity-gap events in DIS at HERA, in terms additional colour exchange between the struck system and the proton remnant in boson-gluon fusion events, are found to rely heavily on the absence or artificial suppression of perturbative gluon emission in the forward region. A model without such suppression is presented, which cannot describe the rapidity-gap events without a pomeron-inspired mechanism.

==> (inline-ps-0) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 626 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-1) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.080 0.080 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-600.000000 -600.000000 translate
LTa
600 251 M
2097 0 V
-1498 0 R
0 1426 V
LTb
600 251 M
63 0 V
2034 0 R
-63 0 V
600 568 M
63 0 V
2034 0 R
-63 0 V
600 885 M
63 0 V
2034 0 R
-63 0 V
600 1202 M
63 0 V
2034 0 R
-63 0 V
600 1519 M
63 0 V
2034 0 R
-63 0 V
600 251 M
0 63 V
0 1363 R
0 -63 V
900 251 M
0 63 V
0 1363 R
0 -63 V
1199 251 M
0 63 V
0 1363 R
0 -63 V
1499 251 M
0 63 V
0 1363 R
0 -63 V
1798 251 M
0 63 V
0 1363 R
0 -63 V
2098 251 M
0 63 V
0 1363 R
0 -63 V
2397 251 M
0 63 V
0 1363 R
0 -63 V
2697 251 M
0 63 V
0 1363 R
0 -63 V
600 251 M
2097 0 V
0 1426 V
-2097 0 V
600 251 L
LT0
2394 1514 M
180 0 V
600 256 M
75 4 V
150 43 V
974 517 L
150 369 V
150 333 V
150 201 V
150 21 V
149 -49 V
150 -171 V
2023 929 L
2173 597 L
2323 448 L
2472 343 L
150 -73 V
75 -9 V
LT1
2394 1414 M
180 0 V
600 257 M
75 4 V
150 53 V
974 510 L
150 426 V
150 320 V
150 229 V
150 -57 V
149 -261 V
1873 734 L
2023 384 L
2173 267 L
150 -15 V
149 -1 V
150 0 V
75 0 V
stroke
grestore
end
showpage

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto

==> (inline-ps-4) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 626 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-5) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.080 0.080 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-600.000000 -600.000000 translate
LTa
1299 251 M
0 1426 V
LTb
600 251 M
63 0 V
2034 0 R
-63 0 V
600 358 M
31 0 V
2066 0 R
-31 0 V
600 421 M
31 0 V
2066 0 R
-31 0 V
600 466 M
31 0 V
2066 0 R
-31 0 V
600 500 M
31 0 V
2066 0 R
-31 0 V
600 528 M
31 0 V
2066 0 R
-31 0 V
600 552 M
31 0 V
2066 0 R
-31 0 V
600 573 M
31 0 V
2066 0 R
-31 0 V
600 591 M
31 0 V
2066 0 R
-31 0 V
600 607 M
63 0 V
2034 0 R
-63 0 V
600 715 M
31 0 V
2066 0 R
-31 0 V
600 778 M
31 0 V
2066 0 R
-31 0 V
600 822 M
31 0 V
2066 0 R
-31 0 V
600 857 M
31 0 V
2066 0 R
-31 0 V
600 885 M
31 0 V
2066 0 R
-31 0 V
600 909 M
31 0 V
2066 0 R
-31 0 V
600 929 M
31 0 V
2066 0 R
-31 0 V
600 948 M
31 0 V
2066 0 R
-31 0 V
600 964 M
63 0 V
2034 0 R
-63 0 V
600 1071 M
31 0 V
2066 0 R
-31 0 V
600 1134 M
31 0 V
2066 0 R
-31 0 V
600 1179 M
31 0 V
2066 0 R
-31 0 V
600 1213 M
31 0 V
2066 0 R
-31 0 V
600 1241 M
31 0 V
2066 0 R
-31 0 V
600 1265 M
31 0 V
2066 0 R
-31 0 V
600 1286 M
31 0 V
2066 0 R
-31 0 V
600 1304 M
31 0 V
2066 0 R
-31 0 V
600 1321 M
63 0 V
2034 0 R
-63 0 V
600 1428 M
31 0 V
2066 0 R
-31 0 V
600 1491 M
31 0 V
2066 0 R
-31 0 V
600 1535 M
31 0 V
2066 0 R
-31 0 V
600 1570 M
31 0 V
2066 0 R
-31 0 V
600 1598 M
31 0 V
2066 0 R
-31 0 V
600 1622 M
31 0 V
2066 0 R
-31 0 V
600 1642 M
31 0 V
2066 0 R
-31 0 V
600 1661 M
31 0 V
2066 0 R
-31 0 V
600 1677 M
63 0 V
2034 0 R
-63 0 V
600 251 M
0 63 V
0 1363 R
0 -63 V
950 251 M
0 63 V
0 1363 R
0 -63 V
1299 251 M
0 63 V
0 1363 R
0 -63 V
1649 251 M
0 63 V
0 1363 R
0 -63 V
1998 251 M
0 63 V
0 1363 R
0 -63 V
2348 251 M
0 63 V
0 1363 R
0 -63 V
2697 251 M
0 63 V
0 1363 R
0 -63 V
600 251 M
2097 0 V
0 1426 V
-2097 0 V
600 251 L
LT0
1883 1491 M
180 0 V
600 314 M
0 107 V
70 0 V
0 142 V
70 0 V
0 -48 V
70 0 V
0 67 V
70 0 V
0 40 V
70 0 V
0 -14 V
69 0 V
0 67 V
70 0 V
70 0 V
70 0 V
0 -10 V
70 0 V
0 10 V
70 0 V
0 -15 V
70 0 V
70 0 V
0 51 V
70 0 V
0 29 V
70 0 V
0 -37 V
69 0 V
0 46 V
70 0 V
0 21 V
70 0 V
0 -6 V
70 0 V
0 76 V
70 0 V
0 -3 V
70 0 V
0 47 V
70 0 V
0 53 V
70 0 V
0 54 V
70 0 V
0 93 V
70 0 V
0 95 V
69 0 V
0 112 V
70 0 V
0 137 V
70 0 V
0 -123 V
70 0 V
0 -1054 V
LT1
1883 1391 M
180 0 V
670 251 M
70 0 V
0 142 V
70 0 V
0 91 V
70 0 V
0 68 V
70 0 V
0 21 V
69 0 V
0 112 V
70 0 V
0 14 V
70 0 V
0 -19 V
70 0 V
70 0 V
0 14 V
70 0 V
0 5 V
70 0 V
0 34 V
70 0 V
0 -14 V
70 0 V
0 7 V
70 0 V
0 38 V
69 0 V
0 3 V
70 0 V
0 28 V
70 0 V
0 29 V
70 0 V
0 13 V
70 0 V
0 8 V
70 0 V
0 94 V
70 0 V
0 6 V
70 0 V
0 56 V
70 0 V
0 71 V
70 0 V
0 105 V
69 0 V
0 115 V
70 0 V
0 133 V
70 0 V
0 -121 V
70 0 V
0 -1053 V
LT2
1883 1291 M
180 0 V
880 251 M
70 0 V
0 107 V
69 0 V
0 -107 V
70 0 R
0 170 V
70 0 V
0 -170 V
70 0 V
0 63 V
70 0 V
0 201 V
70 0 V
0 76 V
70 0 V
0 -233 V
70 0 V
0 250 V
70 0 V
0 -17 V
70 0 V
0 51 V
69 0 V
0 18 V
70 0 V
0 55 V
70 0 V
0 7 V
70 0 V
0 63 V
70 0 V
0 50 V
70 0 V
0 61 V
70 0 V
0 51 V
70 0 V
0 87 V
70 0 V
0 57 V
70 0 V
0 113 V
69 0 V
0 108 V
70 0 V
0 118 V
70 0 V
0 -140 V
70 0 V
0 -1039 V
LT3
1883 1191 M
180 0 V
950 251 M
69 0 V
210 0 R
70 0 V
70 0 V
0 63 V
70 0 V
0 -63 V
70 0 V
0 63 V
70 0 V
0 131 V
70 0 V
0 55 V
69 0 V
0 41 V
70 0 V
0 101 V
70 0 V
0 12 V
70 0 V
0 31 V
70 0 V
0 98 V
70 0 V
0 86 V
70 0 V
0 57 V
70 0 V
0 55 V
70 0 V
0 99 V
70 0 V
0 109 V
69 0 V
0 118 V
70 0 V
0 133 V
70 0 V
0 -129 V
70 0 V
0 -1060 V
stroke
grestore
end
showpage

==> (inline-ps-6) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-7) <==
currentpoint grestore moveto

==> (inline-ps-8) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 626 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-9) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.080 0.080 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-600.000000 -600.000000 translate
LTa
600 251 M
2097 0 V
600 251 M
0 1426 V
LTb
600 251 M
63 0 V
2034 0 R
-63 0 V
600 821 M
63 0 V
2034 0 R
-63 0 V
600 1392 M
63 0 V
2034 0 R
-63 0 V
600 251 M
0 63 V
0 1363 R
0 -63 V
1299 251 M
0 63 V
0 1363 R
0 -63 V
1998 251 M
0 63 V
0 1363 R
0 -63 V
2697 251 M
0 63 V
0 1363 R
0 -63 V
600 251 M
2097 0 V
0 1426 V
-2097 0 V
600 251 L
LT0
2394 1514 M
180 0 V
600 804 M
280 0 V
0 659 V
279 0 V
0 -572 V
280 0 V
0 -404 V
279 0 V
0 -159 V
280 0 V
0 -10 V
280 0 V
0 -29 V
279 0 V
0 -24 V
140 0 V
LT1
2394 1414 M
180 0 V
600 448 M
280 0 V
0 223 V
279 0 V
0 171 V
280 0 V
0 -17 V
279 0 V
0 -180 V
280 0 V
0 -146 V
280 0 V
0 -60 V
279 0 V
0 -77 V
140 0 V
LT2
2394 1314 M
180 0 V
600 404 M
280 0 V
0 305 V
279 0 V
0 102 V
280 0 V
0 -89 V
279 0 V
0 -13 V
280 0 V
0 -229 V
280 0 V
0 -102 V
279 0 V
0 -12 V
140 0 V
LT3
2394 1214 M
180 0 V
1015 1677 M
9 -59 V
21 -127 V
21 -111 V
21 -96 V
21 -84 V
22 -74 V
21 -66 V
21 -59 V
21 -53 V
21 -47 V
21 -43 V
22 -38 V
21 -35 V
21 -32 V
21 -29 V
21 -27 V
22 -24 V
21 -23 V
21 -20 V
21 -20 V
21 -17 V
21 -17 V
22 -15 V
21 -14 V
21 -14 V
21 -12 V
21 -12 V
22 -11 V
21 -10 V
21 -9 V
21 -9 V
21 -9 V
21 -8 V
22 -7 V
21 -8 V
21 -6 V
21 -7 V
21 -6 V
22 -6 V
21 -5 V
21 -5 V
21 -5 V
21 -5 V
21 -4 V
22 -5 V
21 -4 V
21 -4 V
21 -3 V
21 -4 V
22 -3 V
21 -3 V
21 -4 V
21 -3 V
21 -2 V
21 -3 V
22 -3 V
21 -2 V
21 -3 V
21 -2 V
21 -2 V
22 -3 V
21 -2 V
21 -2 V
21 -2 V
21 -2 V
21 -1 V
22 -2 V
21 -2 V
21 -1 V
21 -2 V
21 -2 V
22 -1 V
21 -1 V
21 -2 V
21 -1 V
21 -1 V
21 -2 V
22 -1 V
21 -1 V
21 -1 V
stroke
grestore
end
showpage

==> (inline-ps-10) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-11) <==
currentpoint grestore moveto
